Low-Latency Software Polar Decoders

Polar codes are a new class of capacity-achieving error-correcting codes with low encoding and decoding complexity. Their low-complexity decoding algorithms rendering them attractive for use in software-defined radio applications where computational resources are limited. In this work, we present low-latency software polar decoders that exploit modern processor capabilities. We show how adapting the algorithm at various levels can lead to significant improvements in latency and throughput, yielding polar decoders that are suitable for high-performance software-defined radio applications on modern desktop processors and embedded-platform processors. These proposed decoders have an order of magnitude lower latency and memory footprint compared to state-of-the-art decoders, while maintaining comparable throughput. In addition, we present strategies and results for implementing polar decoders on graphical processing units. Finally, we show that the energy efficiency of the proposed decoders is comparable to state-of-the-art software polar decoders.

==> fast-ssc-tree-funcs.tex <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=4ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[shape=circle split, circle split part fill={white,gray},
    scale=0.625, draw=black, line width=0.275mm] (2_0){}
    child {node[fullspace,yshift=-4mm] (1_2){}
    }
	}
	child {node[spc_mixed] (2_1){}
	}
;
	
\draw[->] (3_0) to[parallel segment] node[above right=-1.5mm] (F8) {\footnotesize \scalebox{.8}{F<8>}} (2_0);
\draw[->] (2_0) to[parallel segment, segment length=2.5ex] node[above left=-1.5mm] {\footnotesize \scalebox{.8}{G\_0R<4>}} (1_2);
\draw[->] (1_2) to[parallel segment, segment length=2.5ex] node[coordinate] (I2) {} (2_0);
\node at ([xshift=4.5mm,yshift=-0.5mm]1_2) {\footnotesize \scalebox{.75}{I<2>}};

\draw[->] (2_0) to[parallel segment] node[coordinate] {} (3_0);
\node at ([xshift=-7.25mm,yshift=2.75mm]3_0) {\footnotesize \scalebox{.75}{C\_0R<4>}};

\draw[->] (3_0) to[parallel segment] node[above left=-1.5mm] {\footnotesize \scalebox{.8}{G<8>}} (2_1);
\draw[->] (2_1) to[parallel segment] node[below right=-1.5mm] {\footnotesize \scalebox{.8}{SPC<4>}} (3_0);

\draw[<-] ($(3_0.east) + (0mm, 0.5mm)$) -- node[above=0mm] {\footnotesize \scalebox{.8}{$\alpha_c$}} ($(3_0.east) + (5mm, 0.5mm)$);
\draw[->] ($(3_0.east) + (0mm, -0.5mm)$) -- node[label={[label distance=-3mm]-2mm:{\footnotesize \scalebox{.8}{C<8>}}}] {} ($(3_0.east) + (5mm, -0.5mm)$);

\end{tikzpicture}



==> fast-ssc-tree-vars.tex <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=4ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[shape=circle split, circle split part fill={white,gray},
    scale=0.625, draw=black, line width=0.275mm] (2_0){}
    child {node[fullspace,yshift=-4mm] (1_2){}
    }
	}
	child {node[spc_mixed] (2_1){}
	}
;
	
\draw[->] (3_0) to[parallel segment] node[above right=-1.5mm] {\footnotesize $\alpha_1$} (2_0);
\draw[->] (2_0) to[parallel segment, segment length=2.5ex] node[above left=-1.5mm] {\footnotesize $\alpha_2$} (1_2);
\draw[->] (1_2) to[parallel segment, segment length=2.5ex] node[below right=-1.75mm] (I2) {\footnotesize $\beta_1$} (2_0);
\draw[->] (2_0) to[parallel segment] node[below left=-1.75mm] {\footnotesize $\beta_2$} (3_0);

\draw[->] (3_0) to[parallel segment] node[above left=-1.5mm] {\footnotesize $\alpha_1$} (2_1);
\draw[->] (2_1) to[parallel segment] node[below right=-1.5mm] {\footnotesize $\beta_3$} (3_0);

\draw[<-] ($(3_0.east) + (0mm, 0.5mm)$) -- node[above=0mm] {\footnotesize $\alpha_c$} ($(3_0.east) + (5mm, 0.5mm)$);
\draw[->] ($(3_0.east) + (0mm, -0.5mm)$) -- node[below=0mm] {\footnotesize $\beta_c$} ($(3_0.east) + (5mm, -0.5mm)$);

\node [circle, below= -5.27mm of 2_1.base] (base) {};
\end{tikzpicture}



==> fast-ssc-tree.tex <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
hidden/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (3_0){} [grow=left]
	child {node[shape=circle split, circle split part fill={white,gray},
    scale=0.625, draw=black, line width=0.275mm] (2_0){}
    child {node[fullspace,yshift=-4mm] (1_2){}
    }
	}
	child {node[spc_mixed,label={[label distance=0cm]-2:{\footnotesize SPC}}] (2_1){}
	}
;
	
\node [circle, below= 5.27mm of 2_1.base] (base) {};
\node[circle, left= 4mm of 3_0] (pad1) {};
\end{tikzpicture}


==> gpu-mem-tx.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{axis}[%
    xlabel=Blocks per kernel,%
    ylabel=Latency (ms),%
    ylabel style={yshift=-1.5em},%
    ymin=0,xmin=0,%
    width=\columnwidth, height=6cm, grid=major,%
    legend style={font=\footnotesize},%
    legend pos={south east},%
    mark size=2.0pt]

    \addplot[color=orange,mark=triangle] table[x=blocks,y expr=\thisrow{dec}*1000,col sep=semicolon]
    {mem_tx.2048.1707_3dB_gmem_t128.txt};
    \addlegendentry{Kernel}

    \addplot[color=red,mark=x] table[x=blocks,y expr=\thisrow{htod}*1000,col sep=semicolon] 
    {mem_tx.2048.1707_3dB_gmem_t128.txt};
    \addlegendentry{Host to device}

    \addplot[color=blue] table[x=blocks,y expr=\thisrow{dtoh}*1000,col sep=semicolon]
    {mem_tx.2048.1707_3dB_gmem_t128.txt};
    \addlegendentry{Device to host}

  \end{axis}

\end{tikzpicture}


==> gpu-mem-type.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    }
  }

  \begin{axis}[%
    xlabel=Blocks per kernel,%
    ylabel=Info T/P (Mbps),%
    ylabel style={yshift=-1.0em},%
    ymin=0,%
    ytick={0,200,...,1000},%
    width=\columnwidth, height=6cm, grid=major,%
    legend style={font=\footnotesize},%
    legend pos={south east},%
    mark size=2.0pt]

    \addplot[color=black,mark=x] table[x=blocks,y=tp,col sep=semicolon] 
{block.1024.922_4dB_m2_ssc+rep+p01_t128.tp.txt};
    \addlegendentry{Shared}

    \addplot[color=blue,mark=o] table[x=blocks,y=tp,col sep=semicolon] {mem_tx.1024.922_4dB_gmem_t128.txt};
    \addlegendentry{Global}

  \end{axis}
\end{tikzpicture}


==> gpu-threads-per-block.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    y axis style/.style={
      yticklabel style=#1,
      ylabel style=#1,
      y axis line style=#1,
      ytick style=#1
    }
  }

  \begin{axis}[%
    axis y line=left,%
    y axis style=red!75!black,%
    xlabel=Threads per block,%
    ylabel=Info T/P (Mbps),%
    ylabel style={yshift=-1.0em},%
    ymin=0,%
    width=\columnwidth/1.2, height=6cm, grid=major,%
    legend style={font=\footnotesize},%
    mark size=2.0pt]

    \addplot[color=red,mark=x] table[x=threads,y=tp,col sep=semicolon]
            {vecsize.1024.922_4dB_gmem.tp.txt}
    node [pos=0.38,anchor=north, text=black] {T/P}; \label{tpplot}

  \end{axis}

  \begin{axis}[%
    axis y line=right,%
    y axis style=blue!75!black,
    ylabel=decoding latency (ms),%
    ylabel style={yshift=1.0em},%
    ymin=0,%
    width=\columnwidth/1.2, height=6cm, grid=major,%
    legend style={font=\footnotesize},%
    mark size=2.0pt]

    \addplot[color=blue,mark=o] table[x=threads,y=latency,col sep=semicolon] {vecsize.1024.922_4dB_gmem.tp.txt}
    node [pos=0.24,anchor=north, text=black] {dec. latency}; \label{latencyplot}
  \end{axis}

\end{tikzpicture}


==> pc2.tex <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.3cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\matrix[row sep=1mm, column sep=1mm] {
 	\node[bit] (n0s0) {\ubit{0}}; & \node[sep] {}; & \node[chknode] (n0s1) {$+$}; &  \node[sep] {}; & \node[channel] (n0s2) {$W$}; & \node[sep] {}; & \node[bit] (n0s3) {$y_0$};\\
 	\node[bit] (n1s0) {\ubit{1}}; & \node[sep] {}; & \node[varnode] (n1s1) {}; &  \node[sep] {}; & \node[channel] (n1s2) {$W$}; & \node[sep] {}; & \node[bit] (n1s3) {$y_1$};\\
};

\path[-] (n0s0) edge (n0s1);
\path[-] (n0s1) edge (n0s2);
\path[-] (n0s2) edge (n0s3);

\path[-] (n1s0) edge (n1s1);
\path[-] (n1s1) edge (n1s2);
\path[-] (n1s2) edge (n1s3);

\path[-] (n1s1) edge (n0s1);

\end{tikzpicture}

==> pc4.tex <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.31cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\tikzset{blue dotted tight/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0u) {\ubit{0}}; & \node[sep] {}; & \node[chknode] (n0s1) {$+$}; & \node[sep,label=$v_0$] {}; && \node[chknode] (n0s2) {$+$}; &  \node[sep,label={$x_0$}] {}; & \node[channel] (n0c) {$W$}; & \node[sep] {}; & \node[bit] (n0y) {$y_0$};\\
  \node[bit] (n1u) {\ubit{1}}; & \node[sep] {}; & \node[varnode] (n1s1) {};    & \node[sep,label=$v_1$] {}; &  \node[chknode] (n1s2) {$+$}; && \node[sep,label={$x_1$}] {}; & \node[channel] (n1c) {$W$}; & \node[sep] {}; & \node[bit] (n1y) {$y_1$};\\
  \node[bit] (n2u) {\ubit{2}}; & \node[sep] {}; & \node[chknode] (n2s1) {$+$}; & \node[sep,label=$v_2$] {}; && \node[varnode] (n2s2) {};    &  \node[sep,label={$x_2$}] {}; & \node[channel] (n2c) {$W$}; & \node[sep] {}; & \node[bit] (n2y) {$y_2$};\\
  \node[bit] (n3u) {\ubit{3}}; & \node[sep] {}; & \node[varnode] (n3s1) {};    & \node[sep,label=$v_3$] {}; &  \node[varnode] (n3s2) {};    && \node[sep,label={$x_3$}] {}; & \node[channel] (n3c) {$W$}; & \node[sep] {}; & \node[bit] (n3y) {$y_3$};\\
};

\path[-] (n0u) edge (n0s1);
\path[-] (n0s1) edge (n0s2);
\path[-] (n0s2) edge (n0c);
\path[-] (n0c) edge (n0y);

\path[-] (n1u) edge (n1s1);
\path[-] (n1s1) edge (n1s2);
\path[-] (n1s2) edge (n1c);
\path[-] (n1c) edge (n1y);

\path[-] (n1s1) edge (n0s1);

\path[-] (n2u) edge (n2s1);
\path[-] (n2s1) edge (n2s2);
\path[-] (n2s2) edge (n2c);
\path[-] (n2c) edge (n2y);

\path[-] (n3u) edge (n3s1);
\path[-] (n3s1) edge (n3s2);
\path[-] (n3s2) edge (n3c);
\path[-] (n3c) edge (n3y);

\path[-] (n3s1) edge (n2s1);

\path[-] (n3s2) edge (n1s2);
\path[-] (n2s2) edge (n0s2);

\end{tikzpicture}


==> perf_quant.tex <==
% 2k R=1/2
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \draw (1.4,4.4) node[above]{\fontsize{9pt}{7.2}\selectfont$(2048,1024)$};

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={2,2.5,3,3.5,4,4.5},%
    xmin=1.75,%
    xlabel style={yshift=0.6em},%
    ylabel=Error rate, ylabel style={yshift=-1.2em},%
    ytick={1e-2,1e-4,1e-6,1e-8,1e-10,1e-12},%
    width=0.5\columnwidth, height=6cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\footnotesize,
    },
    legend columns=2,
    legend to name=perf-legend,
    mark size=3.0pt]

    \addplot[color=black] table[x=snr_db,y=BER]{2k5.s0.708.float.txt};
    \addlegendentry{BER Float}

    \addplot[color=black,densely dashed] table[x=snr_db,y=FER]{2k5.s0.708.float.txt};
    \addlegendentry{FER Float}

    \addplot[color=red,mark=star] table[x=snr_db,y=BER]{2k5.s0.708.int8.txt};
    \addlegendentry{BER 8-bit}
    \addplot[color=red,mark=star,densely dashed] table[x=snr_db,y=FER]{2k5.s0.708.int8.txt};
    \addlegendentry{FER 8-bit}

 \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.5pt
  },
  label style = {font=\fontsize{9pt}{7.2}\selectfont},
  tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\draw (1.4,4.4) node[above]{\fontsize{9pt}{7.2}\selectfont$(32768,27568)$};

\begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={3.75,4.00,4.25,4.5},%
    ylabel=Error rate, ylabel style={yshift=-1.2em},%
    xlabel style={yshift=0.6em},%
    ytick={1e-2,1e-4,1e-6,1e-8,1e-10,1e-12},%
    width=0.5\columnwidth, height=6cm, grid=major,%
    mark size=3.0pt]

    \addplot[color=black] table[x=snr_db,y=BER]{32k.0.84.float.txt};

    \addplot[color=black,densely dashed] table[x=snr_db,y=FER]{32k.0.84.float.txt};

    \addplot[color=red,mark=star] table[x=snr_db,y=BER]{32k.0.84.int8.txt};

    \addplot[color=red,mark=star,densely dashed] table[x=snr_db,y=FER]{32k.0.84.int8.txt};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{perf-legend}


==> sc-graph.tex <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}[baseline=(s37.center)]

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\tikzset{blue dotted tight/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
	\node[bit] (n0s0) {\fbit{0}}; & \node[sep] (s0) {}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; &&	\node[chknode] (n0s2) {$+$}; &	\node[sep] (s20) {}; &&&& \node[chknode] (n0s3) {$+$}; &    \node[sep] (s30) {}; & \node[circle] (n0s4) {}; \\ 
	\node[bit] (n1s0) {\fbit{1}}; & \node[sep] (s1) {}; & \node[varnode] (n1s1) {};	   & \node[sep] (s11) {}; &	 \node[chknode] (n1s2) {$+$}; && \node[sep] (s21) {}; &&&  \node[chknode] (n1s3) {$+$}; &&   \node[sep] (s31) {}; & \node[circle] (n1s4) {}; \\ 
	\node[bit] (n2s0) {\ubit{2}}; & \node[sep] (s2) {}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; &&	 \node[varnode] (n2s2) {};    &	 \node[sep] (s22) {}; &&   \node[chknode] (n2s3) {$+$}; &&&  \node[sep] (s32) {}; & \node[circle] (n2s4) {}; \\ 
	\node[bit] (n3s0) {\ubit{3}}; & \node[sep] (s3) {}; & \node[varnode] (n3s1) {};	   & \node[sep] (s13) {}; &	 \node[varnode] (n3s2) {};    && \node[sep] (s23) {}; &	   \node[chknode] (n3s3) {$+$}; &&&& \node[sep] (s33) {}; & \node[circle] (n3s4) {}; \\ 
	\node[bit] (n4s0) {\fbit{4}}; & \node[sep] (s4) {}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; &&	 \node[chknode] (n4s2) {$+$}; &	 \node[sep] (s24) {}; &&&& \node[varnode] (n4s3) {};	&    \node[sep] (s34) {}; & \node[circle] (n4s4) {}; \\ 
	\node[bit] (n5s0) {\ubit{5}}; & \node[sep] (s5) {}; & \node[varnode] (n5s1) {};	   & \node[sep] (s15) {}; &	 \node[chknode] (n5s2) {$+$}; && \node[sep] (s25) {}; &&&  \node[varnode] (n5s3) {};	&&   \node[sep] (s35) {}; & \node[circle] (n5s4) {}; \\ 
	\node[bit] (n6s0) {\ubit{6}}; & \node[sep] (s6) {}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; &&	 \node[varnode] (n6s2) {};    &	 \node[sep] (s26) {}; &&   \node[varnode] (n6s3) {};	&&&  \node[sep] (s36) {}; & \node[circle] (n6s4) {}; \\ 
	\node[bit] (n7s0) {\ubit{7}}; & \node[sep] (s7) {}; & \node[varnode] (n7s1) {};	   & \node[sep] (s17) {}; &	 \node[varnode] (n7s2) {};    && \node[sep] (s27) {}; &	   \node[varnode] (n7s3) {};	&&&& \node[sep] (s37) {}; & \node[circle] (n7s4) {}; \\ 
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (n0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (n1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (n2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (n3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (n4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (n5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (n6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (n7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

\node (g_n0s0) [blue dotted tight, fit = (n0s0)] {};
\node (g_n1s0) [blue dotted tight, fit = (n1s0)] {};
\node (g_n2s0) [blue dotted tight, fit = (n2s0)] {};
\node (g_n3s0) [blue dotted tight, fit = (n3s0)] {};
\node (g_n4s0) [blue dotted tight, fit = (n4s0)] {};
\node (g_n5s0) [blue dotted tight, fit = (n5s0)] {};
\node (g_n6s0) [blue dotted tight, fit = (n6s0)] {};
\node (g_n7s0) [blue dotted tight, fit = (n7s0)] {};

\node (g_n0s1) [blue dotted, fit = (n0s1) (n1s1)] {};
\node (g_n1s1) [blue dotted, fit = (n2s1) (n3s1)] {};
\node (g_n2s1) [blue dotted, fit = (n4s1) (n5s1)] {};
\node (g_n3s1) [blue dotted, fit = (n6s1) (n7s1)] {};

\node (g_n0s2) [blue dotted, fit = (n0s2) (n1s2) (n2s2) (n3s2)] {};
\node (g_n1s2) [blue dotted, fit = (n4s2) (n5s2) (n6s2) (n7s2)] {};

\node (g_n0s3) [blue dotted, fit = (n0s3) (n1s3) (n2s3) (n3s3) (n4s3) (n5s3) (n6s3) (n7s3)] {};

\end{tikzpicture}


==> sc-tree-1.tex <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={level distance=10mm, sibling distance=9.5mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[mixed] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){}
			}
		}
		child {node[mixed] (1_2){}
			child {node[fullspace] (0_2){}
			}
			child {node[fullspace] (0_3){}
			}
		}
	}
	child {node[mixed] (v){}
		child {node[mixed] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[mixed] (cr){}
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){}
			}
		}
	}
;

\end{tikzpicture}


==> sc-tree-2.tex <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={level distance=10mm, sibling distance=9.5mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[mixed] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){}
			}
		}
		child {node[mixed] (1_2){}
			child {node[fullspace] (0_2){}
			}
			child {node[fullspace] (0_3){}
			}
		}
	}
	child {node[mixed] (v){$v$}
		child {node[mixed, label={[label distance = -1mm]left}] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[mixed, label={[label distance = -1mm]below:right}] (cr){}
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){}
			}
		}
	}
;

\draw[<-] ($(v.north east) - (1mm, -1mm)$) -- node[above left=-1.5mm] {\footnotesize $\alpha_v$} ($(p.south west) - (1mm, 0mm)$);
\draw[<-] ($(p.south west) + (1mm, -1mm)$) -- node[below right=-2mm] {\footnotesize $\beta_v$} ($(v.north east) + (1mm, 0mm)$);

\draw[<-] ($(v.north west) + (-1.6mm, -1mm)$) -- node[left=1mm] {\footnotesize $\beta_l$} ($(cl.south east) + (0mm, -0.6mm)$);
\draw[<-] ($(cl.south east) - (-1.6mm, -1mm)$) -- node[above right=-2mm] {\footnotesize$\alpha_l$} ($(v.north west) - (0mm, -0.6mm)$);

\draw[<-] ($(v.south west) + (0mm, -0.6mm)$) -- node[below right=-2mm] {\footnotesize $\beta_r$} ($(cr.north east) + (1.6mm, -1mm)$);
\draw[<-] ($(cr.north east) - (0mm, -0.6mm)$) -- node[left=1mm] {\footnotesize $\alpha_r$} ($(v.south west) - (1.6mm, -1mm)$);

\end{tikzpicture}


==> ssc-tree.tex <==
\begin{tikzpicture}[baseline=(base.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (3_0){} [grow=left]
	child {node[mixed] (2_0){}
  	child {node[frozen] (0_4){}
    }
		child {node[fullspace] (1_2){}
		}
	}
	child {node[mixed] (2_1){}
		child {node[mixed] (1_2){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[fullspace] (1_3){}
		}
	}
;

\node [circle,below= 0.27mm of 1_3.base] (base) {};

\end{tikzpicture}


==> vs_ldpc.tex <==
\definecolor{darkgreen}{RGB}{0,128,0}

\begin{tikzpicture}
  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$E_b/N_0$ (dB),xtick={1.5,2,2.5,3,3.5,4,4.5,5},%
    xlabel style={yshift=0.6em},%
    ylabel=Frame-error rate, ylabel style={yshift=-1.0em},%
    % ytick={1e-2,1e-4,1e-6,1e-8,1e-10,1e-12},%
    %ytick={1e-2,1e-4,1e-6},%
    ymin=5e-5,%
    width=0.85\columnwidth, height=6cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=0.75mm,
      font={\fontsize{8pt}{0.2}\selectfont}
    },
    legend columns=5,
    legend to name=vs-wifi-legend,
    mark size=3.0pt]

    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Polar:}}

    \addplot[color=black,densely dashed] table[x=snr_db,y=FER]{2k5.s0.708.int8.txt};
    \addlegendentry{R=1/2}

    \addplot[color=blue,mark=triangle,densely dashed] table[x=ebn0_db,y=FER]{2k_r23_s0.596.txt};
    \addlegendentry{R=2/3}

    \addplot[color=darkgreen,mark=o,densely dashed] table[x=ebn0_db,y=FER]{2k_r34_s0.530.txt};
    \addlegendentry{R=3/4}

    \addplot[color=red,densely dashed,mark=star] table[x=ebn0_db,y=FER]{2k_r56_s0.461.txt};
    \addlegendentry{R=5/6}

    \addlegendimage{empty legend}
    \addlegendentry{\textbf{LDPC:}}

    \addplot[color=black] table[x=ebn0_db,y=FER]{wifi_1944_r12.txt};
    \addlegendentry{R=1/2}

    \addplot[color=blue,mark=triangle] table[x=ebn0_db,y=FER]{wifi_1944_r23.txt};
    \addlegendentry{R=2/3}

    \addplot[color=darkgreen,mark=o] table[x=ebn0_db,y=FER]{wifi_1944_r34.txt};
    \addlegendentry{R=3/4}

    \addplot[color=red,mark=star] table[x=ebn0_db,y=FER]{wifi_1944_r56.txt};
    \addlegendentry{R=5/6}

 \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{vs-wifi-legend}

